Pricing and Hedging GMWB in the Heston and in the Black-Scholes with Stochastic Interest Rate Models

Valuing Guaranteed Minimum Withdrawal Benefit (GMWB) has attracted significant attention from both the academic field and real world financial markets. As remarked by Yang and Dai, the Black and Scholes framework seems to be inappropriate for such a long maturity products. Also Chen Vetzal and Forsyth in showed that the price of these products is very sensitive to interest rate and volatility parameters. We propose here to use a stochastic volatility model (Heston model) and a Black Scholes model with stochastic interest rate (Hull White model). For this purpose we present four numerical methods for pricing GMWB variables annuities: a hybrid tree-finite difference method and a Hybrid Monte Carlo method, an ADI finite difference scheme, and a Standard Monte Carlo method. These methods are used to determine the no-arbitrage fee for the most popular versions of the GMWB contract, and to calculate the Greeks used in hedging. Both constant withdrawal, optimal surrender and optimal withdrawal strategies are considered. Numerical results are presented which demonstrate the sensitivity of the no-arbitrage fee to economic, contractual and longevity assumptions.

==> (inline-0) <==
\begin{tabular}{|lr|r|rr|}
{\small{}Expiry Time $T$} & {\small{}5, 10, 20 Years} &  & {\small{}GMW $G$} & {\small{}$100.0/(T\cdot WF)$}\tabularnewline
{\small{}Withdrawal Frequency $WF$} & {\small{}1 or 2 per Year} &  & {\small{}Initial Premium} & {\small{}$100.0$}\tabularnewline
{\small{}Initial account value $A_{0}$} & {\small{}$100.0$} &  & {\small{}$S_{0}$} & {\small{}$100.0$}\tabularnewline
{\small{}Initial base b. value $B_{0}$} & {\small{}$100.0$} &  & {\small{}$r$} & {\small{}$0.05$}\tabularnewline
{\small{}Withdrawal penalty $\kappa$} & {\small{}$0.10$} &  & {\small{}$\sigma$} & {\small{}$0.20$}\tabularnewline
Management fees $\alpha_{m}$ & $0$ &  &  & \tabularnewline
\end{tabular}
\begin{tabular}{c|cc|cc|}
\multirow{2}{*}{{\small{}$T_{2}$}} & \multicolumn{2}{c|}{\emph{\small{}$WF=1$}} & \multicolumn{2}{c|}{\emph{\small{}$WF=2$}}\tabularnewline
 & {\small{}PDE} & {\small{}MC} & {\small{}PDE} & {\small{}MC}\tabularnewline
\hline 
{\small{}$5$} & {\footnotesize{}$235.24$} & {\footnotesize{}$235.11\pm0.42$} & {\footnotesize{}$243.96$} & {\footnotesize{}$243.80\pm0.42$}\tabularnewline
{\small{}$10$} & {\footnotesize{}$92.41$} & {\footnotesize{}$92.28\pm0.30$} & {\footnotesize{}$94.62$} & {\footnotesize{}$94.84\pm0.30$}\tabularnewline
{\small{}$20$} & {\footnotesize{}$27.64$} & {\footnotesize{}$27.79\pm0.24$} & {\footnotesize{}$28.09$} & {\footnotesize{}$28.39\pm0.24$}\tabularnewline
\end{tabular}
\begin{tabular}{c|ccccc|c}
\hline 
{\small{}$S_{0}$} & {\small{}$r$} & {\small{}$curve$} & {\small{}$k$} & {\small{}$\omega$} & {\small{}$\rho$} & {\small{}$\sigma$}\tabularnewline
{\small{}$100$} & {\small{}$0.05$} & {\small{}$flat$} & {\small{}$1.0$} & {\small{}$0.2$} & {\small{}$-0.5$} & {\small{}$0.20$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{cr}
\multicolumn{2}{c}{{\small{}}%
\begin{tabular}{|cc|ccccc||ccccc|}
\hline 
\multirow{2}{*}{{\small{}$T_{2}$}} & \multirow{2}{*}{} & \multicolumn{5}{c||}{\emph{\small{}$WF=1$}} & \multicolumn{5}{c|}{\emph{\small{}$WF=2$}}\tabularnewline
\cline{3-12} 
 &  & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM} & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM}\tabularnewline
\hline 
\multirow{4}{*}{{\small{}$5$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$191.05\pm0.83$} & \textcolor{blue}{\scriptsize{}$190.81\pm0.66$} & \textcolor{blue}{\scriptsize{}$191.03$} & \textcolor{blue}{\scriptsize{}$191.16$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$191.34$}} & \textcolor{blue}{\scriptsize{}$196.87\pm0.88$} & \textcolor{blue}{\scriptsize{}$196.79\pm0.94$} & \textcolor{blue}{\scriptsize{}$196.39$} & \textcolor{blue}{\scriptsize{}$196.50$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$196.77$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$191.79\pm0.59$} & \textcolor{blue}{\scriptsize{}$191.25\pm0.33$} & \textcolor{blue}{\scriptsize{}$191.18$} & \textcolor{blue}{\scriptsize{}$191.58$} &  & \textcolor{blue}{\scriptsize{}$196.88\pm0.62$} & \textcolor{blue}{\scriptsize{}$197.02\pm0.47$} & \textcolor{blue}{\scriptsize{}$196.55$} & \textcolor{blue}{\scriptsize{}$196.60$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$191.34\pm0.32$} & \textcolor{blue}{\scriptsize{}$191.26\pm0.15$} & \textcolor{blue}{\scriptsize{}$191.25$} & \textcolor{blue}{\scriptsize{}$191.47$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.11$}} & \textcolor{blue}{\scriptsize{}$196.72\pm0.34$} & \textcolor{blue}{\scriptsize{}$196.64\pm0.21$} & \textcolor{blue}{\scriptsize{}$196.62$} & \textcolor{blue}{\scriptsize{}$196.88$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.11$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$191.20\pm0.18$} & \textcolor{blue}{\scriptsize{}$191.25\pm0.07$} & \textcolor{blue}{\scriptsize{}$191.27$} & \textcolor{blue}{\scriptsize{}191.38} &  & \textcolor{blue}{\scriptsize{}$196.55\pm0.19$} & \textcolor{blue}{\scriptsize{}$196.67\pm0.10$} & \textcolor{blue}{\scriptsize{}$196.65$} & \textcolor{blue}{\scriptsize{}$196.68$} & \tabularnewline
\hline 
\multirow{4}{*}{{\small{}$10$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$79.71\pm0.84$} & \textcolor{blue}{\scriptsize{}$79.26\pm0.66$} & \textcolor{blue}{\scriptsize{}$79.41$} & \textcolor{blue}{\scriptsize{}$79.33$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$79.44$}} & \textcolor{blue}{\scriptsize{}$81.38\pm0.88$} & \textcolor{blue}{\scriptsize{}$81.13\pm0.94$} & \textcolor{blue}{\scriptsize{}$80.98$} & \textcolor{blue}{\scriptsize{}$81.32$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$80.97$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$79.80\pm0.60$} & \textcolor{blue}{\scriptsize{}$79.43\pm0.33$} & \textcolor{blue}{\scriptsize{}$79.39$} & \textcolor{blue}{\scriptsize{}$79.41$} &  & \textcolor{blue}{\scriptsize{}$80.95\pm0.63$} & \textcolor{blue}{\scriptsize{}$81.42\pm0.47$} & \textcolor{blue}{\scriptsize{}$80.98$} & \textcolor{blue}{\scriptsize{}$80.64$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$79.61\pm0.32$} & \textcolor{blue}{\scriptsize{}$79.56\pm0.15$} & \textcolor{blue}{\scriptsize{}$79.39$} & \textcolor{blue}{\scriptsize{}$79.41$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.08$}} & \textcolor{blue}{\scriptsize{}$81.12\pm0.34$} & \textcolor{blue}{\scriptsize{}$81.12\pm0.21$} & \textcolor{blue}{\scriptsize{}$80.98$} & \textcolor{blue}{\scriptsize{}$81.01$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.08$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$79.35\pm0.18$} & \textcolor{blue}{\scriptsize{}$79.44\pm0.07$} & \textcolor{blue}{\scriptsize{}$79.38$} & \textcolor{blue}{\scriptsize{}$79.40$} &  & \textcolor{blue}{\scriptsize{}$80.90\pm0.19$} & \textcolor{blue}{\scriptsize{}$80.98\pm0.10$} & \textcolor{blue}{\scriptsize{}$80.99$} & \textcolor{blue}{\scriptsize{}$81.01$} & \tabularnewline
\hline 
\multirow{4}{*}{{\small{}$20$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$26.33\pm0.98$} & \textcolor{blue}{\scriptsize{}$25.04\pm0.77$} & \textcolor{blue}{\scriptsize{}$24.90$} & \textcolor{blue}{\scriptsize{}$24.90$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$24.81$}} & \textcolor{blue}{\scriptsize{}$25.04\pm1.07$} & \textcolor{blue}{\scriptsize{}$25.72\pm1.06$} & \textcolor{blue}{\scriptsize{}$25.27$} & \textcolor{blue}{\scriptsize{}$25.20$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$25.16$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$25.92\pm0.69$} & \textcolor{blue}{\scriptsize{}$25.23\pm0.39$} & \textcolor{blue}{\scriptsize{}$24.86$} & \textcolor{blue}{\scriptsize{}$24.67$} &  & \textcolor{blue}{\scriptsize{}$25.91\pm0.75$} & \textcolor{blue}{\scriptsize{}$25.59\pm0.54$} & \textcolor{blue}{\scriptsize{}$25.23$} & \textcolor{blue}{\scriptsize{}$25.16$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$25.16\pm0.37$} & \textcolor{blue}{\scriptsize{}$24.91\pm0.17$} & \textcolor{blue}{\scriptsize{}$24.84$} & \textcolor{blue}{\scriptsize{}$24.81$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.07$}} & \textcolor{blue}{\scriptsize{}$25.16\pm0.41$} & \textcolor{blue}{\scriptsize{}$25.35\pm0.24$} & \textcolor{blue}{\scriptsize{}$25.21$} & \textcolor{blue}{\scriptsize{}$25.18$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.07$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$24.99\pm0.21$} & \textcolor{blue}{\scriptsize{}$24.81\pm0.09$} & \textcolor{blue}{\scriptsize{}$24.84$} & \textcolor{blue}{\scriptsize{}$24.82$} &  & \textcolor{blue}{\scriptsize{}$25.40\pm0.23$} & \textcolor{blue}{\scriptsize{}$25.13\pm0.12$} & \textcolor{blue}{\scriptsize{}$25.20$} & \textcolor{blue}{\scriptsize{}$25.18$} & \tabularnewline
\hline 
\end{tabular}}\tabularnewline
\multicolumn{2}{c}{}\tabularnewline
\begin{tabular}{|c|rrrc|}
\hline 
 & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & \multicolumn{1}{c|}{{\footnotesize{}APDE}}\tabularnewline
\hline 
\multicolumn{1}{|c|}{\emph{\footnotesize{}A}} & \textcolor{blue}{\scriptsize{}$31$ s} & \textcolor{blue}{\scriptsize{}$30$ s} & \textcolor{blue}{\scriptsize{}$30$ s} & \textcolor{blue}{\scriptsize{}$30$ s}\tabularnewline
\emph{\footnotesize{}B} & \textcolor{blue}{\scriptsize{}$121$ s} & \textcolor{blue}{\scriptsize{}$121$ s} & \textcolor{blue}{\scriptsize{}$120$ s} & \textcolor{blue}{\scriptsize{}$118$ s}\tabularnewline
\emph{\footnotesize{}C} & \textcolor{blue}{\scriptsize{}$482$ s} & \textcolor{blue}{\scriptsize{}$484$ s} & \textcolor{blue}{\scriptsize{}$464$ s} & \textcolor{blue}{\scriptsize{}$481$ s}\tabularnewline
\emph{\footnotesize{}D} & \textcolor{blue}{\scriptsize{}$1920$ s} & \textcolor{blue}{\scriptsize{}$1899$ s} & \textcolor{blue}{\scriptsize{}$1893$ s} & \textcolor{blue}{\scriptsize{}$1909$ s}\tabularnewline
\hline 
\end{tabular} & %
\begin{tabular}{c}
\includegraphics[scale=0.6]{Figura_TEST_1}\tabularnewline
\end{tabular}\tabularnewline
\end{tabular}
\begin{tabular}{c|ccccc|c}
\hline 
{\small{}$S_{0}$} & {\small{}$v_{0}$} & {\small{}$\theta$} & {\small{}$k$} & {\small{}$\omega$} & {\small{}$\rho$} & {\small{}$r$}\tabularnewline
{\small{}$100$} & {\small{}$0.20^{2}$} & {\small{}$0.20^{2}$} & {\small{}$1.0$} & {\small{}$0.2$} & {\small{}$-0.5$} & {\small{}$0.05$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{cr}
\multicolumn{2}{c}{{\small{}}%
\begin{tabular}{|cc|ccccc||ccccc|}
\hline 
\multirow{2}{*}{{\small{}$T_{2}$}} & \multirow{2}{*}{} & \multicolumn{5}{c||}{\emph{\small{}$WF=1$}} & \multicolumn{5}{c|}{\emph{\small{}$WF=2$}}\tabularnewline
\cline{3-12} 
 &  & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM} & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM}\tabularnewline
\hline 
\multirow{4}{*}{{\small{}$5$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$232.30\pm0.97$} & \textcolor{blue}{\scriptsize{}$232.83\pm1.03$} & \textcolor{blue}{\scriptsize{}$231.20$} & \textcolor{blue}{\scriptsize{}$231.62$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$231.38$}} & \textcolor{blue}{\scriptsize{}$239.82\pm1.00$} & \textcolor{blue}{\scriptsize{}$240.88\pm1.05$} & \textcolor{blue}{\scriptsize{}$239.34$} & \textcolor{blue}{\scriptsize{}$239.51$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$239.54$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$231.72\pm0.68$} & \textcolor{blue}{\scriptsize{}$231.73\pm0.75$} & \textcolor{blue}{\scriptsize{}$231.37$} & \textcolor{blue}{\scriptsize{}$231.55$} &  & \textcolor{blue}{\scriptsize{}$240.41\pm0.71$} & \textcolor{blue}{\scriptsize{}$239.76\pm0.77$} & \textcolor{blue}{\scriptsize{}$239.52$} & \textcolor{blue}{\scriptsize{}$239.38$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$231.39\pm0.37$} & \textcolor{blue}{\scriptsize{}$231.56\pm0.41$} & \textcolor{blue}{\scriptsize{}$231.43$} & \textcolor{blue}{\scriptsize{}$231.48$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.10$}} & \textcolor{blue}{\scriptsize{}$239.84\pm0.38$} & \textcolor{blue}{\scriptsize{}$239.76\pm0.41$} & \textcolor{blue}{\scriptsize{}$239.59$} & \textcolor{blue}{\scriptsize{}$239.72$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.11$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$231.42\pm0.21$} & \textcolor{blue}{\scriptsize{}$231.56\pm0.23$} & \textcolor{blue}{\scriptsize{}$231.45$} & \textcolor{blue}{\scriptsize{}$231.47$} &  & \textcolor{blue}{\scriptsize{}$239.48\pm0.20$} & \textcolor{blue}{\scriptsize{}$239.71\pm0.23$} & \textcolor{blue}{\scriptsize{}$239.61$} & \textcolor{blue}{\scriptsize{}$239.64$} & \tabularnewline
\hline 
\multirow{4}{*}{{\small{}$10$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$97.13\pm1.10$} & \textcolor{blue}{\scriptsize{}$97.55\pm1.07$} & \textcolor{blue}{\scriptsize{}$95.86$} & \textcolor{blue}{\scriptsize{}$95.91$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$95.81$}} & \textcolor{blue}{\scriptsize{}$98.29\pm1.05$} & \textcolor{blue}{\scriptsize{}$99.50\pm1.10$} & \textcolor{blue}{\scriptsize{}$97.99$} & \textcolor{blue}{\scriptsize{}$98.25$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$97.98$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$96.23\pm0.73$} & \textcolor{blue}{\scriptsize{}$97.07\pm0.78$} & \textcolor{blue}{\scriptsize{}$95.86$} & \textcolor{blue}{\scriptsize{}$95.88$} &  & \textcolor{blue}{\scriptsize{}$98.58\pm0.74$} & \textcolor{blue}{\scriptsize{}$98.62\pm0.78$} & \textcolor{blue}{\scriptsize{}$98.01$} & \textcolor{blue}{\scriptsize{}$98.78$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$95.65\pm0.39$} & \textcolor{blue}{\scriptsize{}$95.81\pm0.42$} & \textcolor{blue}{\scriptsize{}$95.87$} & \textcolor{blue}{\scriptsize{}$95.89$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.08$}} & \textcolor{blue}{\scriptsize{}$98.12\pm0.40$} & \textcolor{blue}{\scriptsize{}$97.78\pm0.43$} & \textcolor{blue}{\scriptsize{}$98.01$} & \textcolor{blue}{\scriptsize{}$98.01$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.09$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$95.88\pm0.23$} & \textcolor{blue}{\scriptsize{}$95.84\pm0.24$} & \textcolor{blue}{\scriptsize{}$95.87$} & \textcolor{blue}{\scriptsize{}$95.86$} &  & \textcolor{blue}{\scriptsize{}$97.93\pm0.23$} & \textcolor{blue}{\scriptsize{}$97.95\pm0.24$} & \textcolor{blue}{\scriptsize{}$98.01$} & \textcolor{blue}{\scriptsize{}$98.00$} & \tabularnewline
\hline 
\multirow{4}{*}{{\small{}$20$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$31.84\pm1.17$} & \textcolor{blue}{\scriptsize{}$31.84\pm1.23$} & \textcolor{blue}{\scriptsize{}$30.71$} & \textcolor{blue}{\scriptsize{}$30.68$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$30.57$}} & \textcolor{blue}{\scriptsize{}$31.39\pm1.20$} & \textcolor{blue}{\scriptsize{}$32.06\pm1.27$} & \textcolor{blue}{\scriptsize{}$31.18$} & \textcolor{blue}{\scriptsize{}$31.26$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$31.05$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$31.42\pm0.84$} & \textcolor{blue}{\scriptsize{}$31.78\pm0.90$} & \textcolor{blue}{\scriptsize{}$30.64$} & \textcolor{blue}{\scriptsize{}$30.60$} &  & \textcolor{blue}{\scriptsize{}$31.69\pm0.85$} & \textcolor{blue}{\scriptsize{}$31.12\pm0.90$} & \textcolor{blue}{\scriptsize{}$31.11$} & \textcolor{blue}{\scriptsize{}$31.13$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$30.53\pm0.45$} & \textcolor{blue}{\scriptsize{}$30.99\pm0.47$} & \textcolor{blue}{\scriptsize{}$30.63$} & \textcolor{blue}{\scriptsize{}$30.63$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.06$}} & \textcolor{blue}{\scriptsize{}$31.02\pm0.45$} & \textcolor{blue}{\scriptsize{}$31.04\pm0.50$} & \textcolor{blue}{\scriptsize{}$31.10$} & \textcolor{blue}{\scriptsize{}$31.09$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.07$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$30.73\pm0.26$} & \textcolor{blue}{\scriptsize{}$30.61\pm0.27$} & \textcolor{blue}{\scriptsize{}$30.63$} & \textcolor{blue}{\scriptsize{}$30.63$} &  & \textcolor{blue}{\scriptsize{}$31.47\pm0.26$} & \textcolor{blue}{\scriptsize{}$31.10\pm0.27$} & \textcolor{blue}{\scriptsize{}$31.09$} & \textcolor{blue}{\scriptsize{}$31.08$} & \tabularnewline
\hline 
\end{tabular}}\tabularnewline
\multicolumn{2}{c}{}\tabularnewline
\begin{tabular}{|c|rrrc|}
\hline 
 & \multirow{1}{*}{{\footnotesize{}HMC}} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & \multicolumn{1}{c|}{{\footnotesize{}APDE}}\tabularnewline
\hline 
\multicolumn{1}{|c|}{\emph{\footnotesize{}A}} & \textcolor{blue}{\scriptsize{}$30$ s} & \textcolor{blue}{\scriptsize{}$30$ s} & \textcolor{blue}{\scriptsize{}$30$ s} & \textcolor{blue}{\scriptsize{}$31$ s}\tabularnewline
\emph{\footnotesize{}B} & \textcolor{blue}{\scriptsize{}$122$ s} & \textcolor{blue}{\scriptsize{}$118$ s} & \textcolor{blue}{\scriptsize{}$121$ s} & \textcolor{blue}{\scriptsize{}$120$ s}\tabularnewline
\emph{\footnotesize{}C} & \textcolor{blue}{\scriptsize{}$486$ s} & \textcolor{blue}{\scriptsize{}$477$ s} & \textcolor{blue}{\scriptsize{}$483$ s} & \textcolor{blue}{\scriptsize{}$479$ s}\tabularnewline
\emph{\footnotesize{}D} & \textcolor{blue}{\scriptsize{}$1951$ s} & \textcolor{blue}{\scriptsize{}$1924$ s} & \textcolor{blue}{\scriptsize{}$1956$ s} & \textcolor{blue}{\scriptsize{}$1939$ s}\tabularnewline
\hline 
\end{tabular} & %
\begin{tabular}{c}
\includegraphics[scale=0.6]{Figura_TEST_2}\tabularnewline
\end{tabular}\tabularnewline
\end{tabular}
\begin{tabular}{c|cc}
\hline 
{\small{}$T_{2}$} & \emph{\small{}$WF=1$} & \emph{\small{}$WF=2$}\tabularnewline
\hline 
{\small{}$5$} & {\scriptsize{}$200$} & {\scriptsize{}$200$}\tabularnewline
{\small{}$10$} & {\scriptsize{}$100$} & {\scriptsize{}$100$}\tabularnewline
{\small{}$20$} & {\scriptsize{}$50$} & {\scriptsize{}$50$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|cc|ccccc||ccccc|}
\hline 
\multirow{2}{*}{{\small{}$T_{2}$}} & \multirow{2}{*}{} & \multicolumn{5}{c||}{\emph{\small{}$WF=1$}} & \multicolumn{5}{c|}{\emph{\small{}$WF=2$}}\tabularnewline
\cline{3-12} 
 &  & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM} & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM}\tabularnewline
\hline 
\multirow{4}{*}{{\small{}$5$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$6212\pm\phantom{0}4$} & \textcolor{blue}{\scriptsize{}$6214\pm\phantom{0}3$} & \textcolor{blue}{\scriptsize{}$6213$} & \textcolor{blue}{\scriptsize{}$6212$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$6213$}} & \textcolor{blue}{\scriptsize{}$6178\pm\phantom{0}4$} & \textcolor{blue}{\scriptsize{}$6180\pm\phantom{0}4$} & \textcolor{blue}{\scriptsize{}$6181$} & \textcolor{blue}{\scriptsize{}$6180$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$6180$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$6213\pm\phantom{0}3$} & \textcolor{blue}{\scriptsize{}$6213\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$6213$} & \textcolor{blue}{\scriptsize{}$6213$} &  & \textcolor{blue}{\scriptsize{}$6180\pm\phantom{0}3$} & \textcolor{blue}{\scriptsize{}$6180\pm\phantom{0}2$} & \textcolor{blue}{\scriptsize{}$6180$} & \textcolor{blue}{\scriptsize{}$6180$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$6211\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$6213\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$6213$} & \textcolor{blue}{\scriptsize{}$6213$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1$}} & \textcolor{blue}{\scriptsize{}$6179\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$6180\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$6180$} & \textcolor{blue}{\scriptsize{}$6180$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$6213\pm\phantom{0}0$} & \textcolor{blue}{\scriptsize{}$6213\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$6213$} & \textcolor{blue}{\scriptsize{}$6213$} &  & \textcolor{blue}{\scriptsize{}$6179\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$6180\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$6180$} & \textcolor{blue}{\scriptsize{}$6180$} & \tabularnewline
\hline 
\multirow{4}{*}{{\small{}$10$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$7153\pm\phantom{0}7$} & \textcolor{blue}{\scriptsize{}$7154\pm\phantom{0}6$} & \textcolor{blue}{\scriptsize{}$7155$} & \textcolor{blue}{\scriptsize{}$7153$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$7154$}} & \textcolor{blue}{\scriptsize{}$7138\pm\phantom{0}7$} & \textcolor{blue}{\scriptsize{}$7129\pm\phantom{0}8$} & \textcolor{blue}{\scriptsize{}$7133$} & \textcolor{blue}{\scriptsize{}$7127$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$7132$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$7155\pm\phantom{0}5$} & \textcolor{blue}{\scriptsize{}$7152\pm\phantom{0}3$} & \textcolor{blue}{\scriptsize{}$7154$} & \textcolor{blue}{\scriptsize{}$7154$} &  & \textcolor{blue}{\scriptsize{}$7134\pm\phantom{0}5$} & \textcolor{blue}{\scriptsize{}$7132\pm\phantom{\phantom{0}}4$} & \textcolor{blue}{\scriptsize{}$7132$} & \textcolor{blue}{\scriptsize{}$7131$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$7152\pm\phantom{0}3$} & \textcolor{blue}{\scriptsize{}$7153\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$7154$} & \textcolor{blue}{\scriptsize{}$7154$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1$}} & \textcolor{blue}{\scriptsize{}$7132\pm\phantom{0}3$} & \textcolor{blue}{\scriptsize{}$7131\pm\phantom{0}2$} & \textcolor{blue}{\scriptsize{}$7132$} & \textcolor{blue}{\scriptsize{}$7131$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$7157\pm\phantom{0}2$} & \textcolor{blue}{\scriptsize{}$7154\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$7154$} & \textcolor{blue}{\scriptsize{}$7154$} &  & \textcolor{blue}{\scriptsize{}$7133\pm\phantom{0}2$} & \textcolor{blue}{\scriptsize{}$7131\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$7132$} & \textcolor{blue}{\scriptsize{}$7131$} & \tabularnewline
\hline 
\multirow{4}{*}{{\small{}$20$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$8018\pm16$} & \textcolor{blue}{\scriptsize{}$8010\pm13$} & \textcolor{blue}{\scriptsize{}$8017$} & \textcolor{blue}{\scriptsize{}$8008$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$8016$}} & \textcolor{blue}{\scriptsize{}$8010\pm20$} & \textcolor{blue}{\scriptsize{}$8005\pm20$} & \textcolor{blue}{\scriptsize{}$8005$} & \textcolor{blue}{\scriptsize{}$7995$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$8004$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$8023\pm11$} & \textcolor{blue}{\scriptsize{}$8016\pm\phantom{0}7$} & \textcolor{blue}{\scriptsize{}$8017$} & \textcolor{blue}{\scriptsize{}$8014$} &  & \textcolor{blue}{\scriptsize{}$8014\pm14$} & \textcolor{blue}{\scriptsize{}$8005\pm10$} & \textcolor{blue}{\scriptsize{}$8005$} & \textcolor{blue}{\scriptsize{}$8002$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$8025\pm\phantom{0}6$} & \textcolor{blue}{\scriptsize{}$8013\pm\phantom{0}3$} & \textcolor{blue}{\scriptsize{}$8016$} & \textcolor{blue}{\scriptsize{}$8015$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1$}} & \textcolor{blue}{\scriptsize{}$8013\pm\phantom{0}7$} & \textcolor{blue}{\scriptsize{}$8002\pm\phantom{0}4$} & \textcolor{blue}{\scriptsize{}$8004$} & \textcolor{blue}{\scriptsize{}$8003$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$8020\pm\phantom{0}3$} & \textcolor{blue}{\scriptsize{}$8015\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$8016$} & \textcolor{blue}{\scriptsize{}$8015$} &  & \textcolor{blue}{\scriptsize{}$8007\pm\phantom{0}4$} & \textcolor{blue}{\scriptsize{}$8001\pm\phantom{0}2$} & \textcolor{blue}{\scriptsize{}$8004$} & \textcolor{blue}{\scriptsize{}$8003$} & \tabularnewline
\hline 
\end{tabular}
\begin{tabular}{c|cc}
\hline 
{\small{}$T_{2}$} & \emph{\small{}$WF=1$} & \emph{\small{}$WF=2$}\tabularnewline
\hline 
{\small{}$5$} & {\scriptsize{}$250$} & {\scriptsize{}$250$}\tabularnewline
{\small{}$10$} & {\scriptsize{}$100$} & {\scriptsize{}$100$}\tabularnewline
{\small{}$20$} & {\scriptsize{}$50$} & {\scriptsize{}$50$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|cc|ccccc||ccccc|}
\hline 
\multirow{2}{*}{{\small{}$T_{2}$}} & \multirow{2}{*}{} & \multicolumn{5}{c||}{\emph{\small{}$WF=1$}} & \multicolumn{5}{c|}{\emph{\small{}$WF=2$}}\tabularnewline
\cline{3-12} 
 &  & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM} & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM}\tabularnewline
\hline 
\multirow{4}{*}{{\small{}$5$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$6132\pm\phantom{0}4$} & \textcolor{blue}{\scriptsize{}$6141\pm\phantom{0}5$} & \textcolor{blue}{\scriptsize{}$6132$} & \textcolor{blue}{\scriptsize{}$6131$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$6131$}} & \textcolor{blue}{\scriptsize{}$6101\pm\phantom{0}5$} & \textcolor{blue}{\scriptsize{}$6107\pm\phantom{0}5$} & \textcolor{blue}{\scriptsize{}$6099$} & \textcolor{blue}{\scriptsize{}$6098$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$6098$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$6134\pm\phantom{0}3$} & \textcolor{blue}{\scriptsize{}$6136\pm\phantom{0}3$} & \textcolor{blue}{\scriptsize{}$6131$} & \textcolor{blue}{\scriptsize{}$6131$} &  & \textcolor{blue}{\scriptsize{}$6101\pm\phantom{0}3$} & \textcolor{blue}{\scriptsize{}$6104\pm\phantom{0}3$} & \textcolor{blue}{\scriptsize{}$6098$} & \textcolor{blue}{\scriptsize{}$6098$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$6131\pm\phantom{0}2$} & \textcolor{blue}{\scriptsize{}$6131\pm\phantom{0}2$} & \textcolor{blue}{\scriptsize{}$6131$} & \textcolor{blue}{\scriptsize{}$6131$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1$}} & \textcolor{blue}{\scriptsize{}$6099\pm\phantom{0}2$} & \textcolor{blue}{\scriptsize{}$6097\pm\phantom{0}2$} & \textcolor{blue}{\scriptsize{}$6098$} & \textcolor{blue}{\scriptsize{}$6098$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$6131\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$6131\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$6131$} & \textcolor{blue}{\scriptsize{}$6131$} &  & \textcolor{blue}{\scriptsize{}$6098\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$6098\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$6098$} & \textcolor{blue}{\scriptsize{}$6098$} & \tabularnewline
\hline 
\multirow{4}{*}{{\small{}$10$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$7287\pm\phantom{0}8$} & \textcolor{blue}{\scriptsize{}$7297\pm\phantom{0}9$} & \textcolor{blue}{\scriptsize{}$7286$} & \textcolor{blue}{\scriptsize{}$7284$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$7285$}} & \textcolor{blue}{\scriptsize{}$7277\pm\phantom{0}9$} & \textcolor{blue}{\scriptsize{}$7273\pm\phantom{0}9$} & \textcolor{blue}{\scriptsize{}$7263$} & \textcolor{blue}{\scriptsize{}$7261$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$7262$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$7289\pm\phantom{0}6$} & \textcolor{blue}{\scriptsize{}$7287\pm\phantom{0}6$} & \textcolor{blue}{\scriptsize{}$7285$} & \textcolor{blue}{\scriptsize{}$7284$} &  & \textcolor{blue}{\scriptsize{}$7266\pm\phantom{0}6$} & \textcolor{blue}{\scriptsize{}$7269\pm\phantom{0}6$} & \textcolor{blue}{\scriptsize{}$7262$} & \textcolor{blue}{\scriptsize{}$7263$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$7287\pm\phantom{0}3$} & \textcolor{blue}{\scriptsize{}$7287\pm\phantom{0}3$} & \textcolor{blue}{\scriptsize{}$7284$} & \textcolor{blue}{\scriptsize{}$7284$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1$}} & \textcolor{blue}{\scriptsize{}$7264\pm\phantom{0}3$} & \textcolor{blue}{\scriptsize{}$7262\pm\phantom{0}3$} & \textcolor{blue}{\scriptsize{}$7262$} & \textcolor{blue}{\scriptsize{}$7262$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$7285\pm\phantom{0}2$} & \textcolor{blue}{\scriptsize{}$7287\pm\phantom{0}2$} & \textcolor{blue}{\scriptsize{}$7284$} & \textcolor{blue}{\scriptsize{}$7284$} &  & \textcolor{blue}{\scriptsize{}$7263\pm\phantom{0}2$} & \textcolor{blue}{\scriptsize{}$7264\pm\phantom{0}2$} & \textcolor{blue}{\scriptsize{}$7262$} & \textcolor{blue}{\scriptsize{}$7262$} & \tabularnewline
\hline 
\multirow{4}{*}{{\small{}$20$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$8051\pm19$} & \textcolor{blue}{\scriptsize{}$8084\pm19$} & \textcolor{blue}{\scriptsize{}$8059$} & \textcolor{blue}{\scriptsize{}$8058$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$8056$}} & \textcolor{blue}{\scriptsize{}$8048\pm19$} & \textcolor{blue}{\scriptsize{}$8053\pm19$} & \textcolor{blue}{\scriptsize{}$8048$} & \textcolor{blue}{\scriptsize{}$8045$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$8047$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$8067\pm13$} & \textcolor{blue}{\scriptsize{}$8074\pm14$} & \textcolor{blue}{\scriptsize{}$8058$} & \textcolor{blue}{\scriptsize{}$8056$} &  & \textcolor{blue}{\scriptsize{}$8055\pm13$} & \textcolor{blue}{\scriptsize{}$8072\pm14$} & \textcolor{blue}{\scriptsize{}$8047$} & \textcolor{blue}{\scriptsize{}$8045$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$8060\pm\phantom{0}7$} & \textcolor{blue}{\scriptsize{}$8068\pm\phantom{0}7$} & \textcolor{blue}{\scriptsize{}$8057$} & \textcolor{blue}{\scriptsize{}$8056$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1$}} & \textcolor{blue}{\scriptsize{}$8050\pm\phantom{0}7$} & \textcolor{blue}{\scriptsize{}$8047\pm\phantom{0}8$} & \textcolor{blue}{\scriptsize{}$8046$} & \textcolor{blue}{\scriptsize{}$8045$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$8060\pm\phantom{0}4$} & \textcolor{blue}{\scriptsize{}$8063\pm\phantom{0}4$} & \textcolor{blue}{\scriptsize{}$8057$} & \textcolor{blue}{\scriptsize{}$8056$} &  & \textcolor{blue}{\scriptsize{}$8051\pm\phantom{0}4$} & \textcolor{blue}{\scriptsize{}$8048\pm\phantom{0}4$} & \textcolor{blue}{\scriptsize{}$8046$} & \textcolor{blue}{\scriptsize{}$8045$} & \tabularnewline
\hline 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cr}
\multicolumn{2}{c}{{\small{}}%
\begin{tabular}{|cc|ccccc||ccccc|}
\hline 
\multirow{2}{*}{{\small{}$T_{2}$}} & \multirow{2}{*}{} & \multicolumn{5}{c||}{\emph{\small{}$WF=1$}} & \multicolumn{5}{c|}{\emph{\small{}$WF=2$}}\tabularnewline
\cline{3-12} 
 &  & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM} & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM}\tabularnewline
\hline 
\multirow{4}{*}{{\small{}$5$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$226.22\pm3.04$} & \textcolor{blue}{\scriptsize{}$223.88\pm2.73$} & \textcolor{blue}{\scriptsize{}$282.19$} & \textcolor{blue}{\scriptsize{}$278.25$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$282.00$}} & \textcolor{blue}{\scriptsize{}$244.75\pm5.85$} & \textcolor{blue}{\scriptsize{}$242.09\pm5.78$} & \textcolor{blue}{\scriptsize{}$320.54$} & \textcolor{blue}{\scriptsize{}$313.90$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$319.00$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$255.42\pm2.36$} & \textcolor{blue}{\scriptsize{}$256.27\pm2.25$} & \textcolor{blue}{\scriptsize{}$282.24$} & \textcolor{blue}{\scriptsize{}$276.29$} &  & \textcolor{blue}{\scriptsize{}$277.53\pm5.15$} & \textcolor{blue}{\scriptsize{}$275.53\pm5.12$} & \textcolor{blue}{\scriptsize{}$320.44$} & \textcolor{blue}{\scriptsize{}$320.59$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$266.97\pm1.71$} & \textcolor{blue}{\scriptsize{}$265.12\pm1.65$} & \textcolor{blue}{\scriptsize{}$282.28$} & \textcolor{blue}{\scriptsize{}$280.55$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1.54$}} & \textcolor{blue}{\scriptsize{}$310.22\pm3.58$} & \textcolor{blue}{\scriptsize{}$308.76\pm3.67$} & \textcolor{blue}{\scriptsize{}$320.35$} & \textcolor{blue}{\scriptsize{}$320.14$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1.69$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$275.83\pm1.31$} & \textcolor{blue}{\scriptsize{}$272.62\pm1.23$} & \textcolor{blue}{\scriptsize{}$282.32$} & \textcolor{blue}{\scriptsize{}$282.63$} &  & \textcolor{blue}{\scriptsize{}$312.12\pm2.82$} & \textcolor{blue}{\scriptsize{}$311.16\pm2.72$} & \textcolor{blue}{\scriptsize{}$320.33$} & \textcolor{blue}{\scriptsize{}$320.73$} & \tabularnewline
\hline 
\multirow{4}{*}{{\small{}$10$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$128.40\pm4.58$} & \textcolor{blue}{\scriptsize{}$130.58\pm4.01$} & \textcolor{blue}{\scriptsize{}$163.54$} & \textcolor{blue}{\scriptsize{}$160.38$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$162.51$}} & \textcolor{blue}{\scriptsize{}$142.01\pm11.5$} & \textcolor{blue}{\scriptsize{}$141.73\pm10.6$} & \textcolor{blue}{\scriptsize{}$194.56$} & \textcolor{blue}{\scriptsize{}$192.57$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$186.42$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$144.12\pm3.81$} & \textcolor{blue}{\scriptsize{}$145.35\pm3.71$} & \textcolor{blue}{\scriptsize{}$163.03$} & \textcolor{blue}{\scriptsize{}$157.76$} &  & \textcolor{blue}{\scriptsize{}$146.20\pm5.09$} & \textcolor{blue}{\scriptsize{}$149.63\pm4.95$} & \textcolor{blue}{\scriptsize{}$190.76$} & \textcolor{blue}{\scriptsize{}$190.90$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$155.56\pm2.72$} & \textcolor{blue}{\scriptsize{}$155.54\pm2.80$} & \textcolor{blue}{\scriptsize{}$162.92$} & \textcolor{blue}{\scriptsize{}$159.72$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1.23$}} & \textcolor{blue}{\scriptsize{}$165.58\pm3.97$} & \textcolor{blue}{\scriptsize{}$169.64\pm3.87$} & \textcolor{blue}{\scriptsize{}$189.66$} & \textcolor{blue}{\scriptsize{}$188.87$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1.39$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$156.97\pm1.99$} & \textcolor{blue}{\scriptsize{}$155.34\pm2.02$} & \textcolor{blue}{\scriptsize{}$162.86$} & \textcolor{blue}{\scriptsize{}$157.37$} &  & \textcolor{blue}{\scriptsize{}$182.37\pm3.31$} & \textcolor{blue}{\scriptsize{}$180.42\pm3.16$} & \textcolor{blue}{\scriptsize{}$189.47$} & \textcolor{blue}{\scriptsize{}$188.24$} & \tabularnewline
\hline 
\multirow{4}{*}{{\small{}$20$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$65.58\pm4.45$} & \textcolor{blue}{\scriptsize{}$65.77\pm5.52$} & \textcolor{blue}{\scriptsize{}$90.67$} & \textcolor{blue}{\scriptsize{}62.10} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$84.01$}} & \textcolor{blue}{\scriptsize{}$92.16\pm24.50$} & \textcolor{blue}{\scriptsize{}$18.64\pm21.96$} & \textcolor{blue}{\scriptsize{}$109.26$} & \textcolor{blue}{\scriptsize{}13.72} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$98.96$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$65.50\pm3.13$} & \textcolor{blue}{\scriptsize{}$67.69\pm3.57$} & \textcolor{blue}{\scriptsize{}$86.92$} & \textcolor{blue}{\scriptsize{}$87.53$} &  & \textcolor{blue}{\scriptsize{}$80.34\pm12.31$} & \textcolor{blue}{\scriptsize{}$79.69\pm19.48$} & \textcolor{blue}{\scriptsize{}$106.77$} & \textcolor{blue}{\scriptsize{}31.67} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$75.87\pm2.72$} & \textcolor{blue}{\scriptsize{}$76.31\pm2.67$} & \textcolor{blue}{\scriptsize{}$86.11$} & \textcolor{blue}{\scriptsize{}$86.42$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1.03$}} & \textcolor{blue}{\scriptsize{}$84.79\pm6.22$} & \textcolor{blue}{\scriptsize{}$83.28\pm5.10$} & \textcolor{blue}{\scriptsize{}$106.04$} & \textcolor{blue}{\scriptsize{}$71.80$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1.64$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$78.89\pm2.14$} & \textcolor{blue}{\scriptsize{}$81.15\pm2.44$} & \textcolor{blue}{\scriptsize{}$85.73$} & \textcolor{blue}{\scriptsize{}$85.75$} &  & \textcolor{blue}{\scriptsize{}$89.68\pm4.30$} & \textcolor{blue}{\scriptsize{}$92.43\pm4.15$} & \textcolor{blue}{\scriptsize{}$104.49$} & \textcolor{blue}{\scriptsize{}$95.82$} & \tabularnewline
\hline 
\end{tabular}}\tabularnewline
\multicolumn{2}{c}{}\tabularnewline
\begin{tabular}{|c|rrrc|}
\hline 
 & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & \multicolumn{1}{c|}{{\footnotesize{}APDE}}\tabularnewline
\hline 
\multicolumn{1}{|c|}{\emph{\footnotesize{}A}} & \textcolor{blue}{\scriptsize{}$29$ s} & \textcolor{blue}{\scriptsize{}$31$ s} & \textcolor{blue}{\scriptsize{}$31$ s} & \textcolor{blue}{\scriptsize{}$30$ s}\tabularnewline
\emph{\footnotesize{}B} & \textcolor{blue}{\scriptsize{}$121$ s} & \textcolor{blue}{\scriptsize{}$124$ s} & \textcolor{blue}{\scriptsize{}$121$ s} & \textcolor{blue}{\scriptsize{}$123$ s}\tabularnewline
\emph{\footnotesize{}C} & \textcolor{blue}{\scriptsize{}$484$ s} & \textcolor{blue}{\scriptsize{}$484$ s} & \textcolor{blue}{\scriptsize{}$489$ s} & \textcolor{blue}{\scriptsize{}$474$ s}\tabularnewline
\emph{\footnotesize{}D} & \textcolor{blue}{\scriptsize{}$1881$ s} & \textcolor{blue}{\scriptsize{}$1927$ s} & \textcolor{blue}{\scriptsize{}$1899$ s} & \textcolor{blue}{\scriptsize{}$1901$ s}\tabularnewline
\hline 
\end{tabular} & %
\begin{tabular}{c}
\includegraphics[scale=0.6]{Figura_TEST_4}\tabularnewline
\end{tabular}\tabularnewline
\end{tabular}
\begin{tabular}{cr}
\multicolumn{2}{c}{{\small{}}%
\begin{tabular}{|cc|ccccc||ccccc|}
\hline 
\multirow{2}{*}{{\small{}$T_{2}$}} & \multirow{2}{*}{} & \multicolumn{5}{c||}{\emph{\small{}$WF=1$}} & \multicolumn{5}{c|}{\emph{\small{}$WF=2$}}\tabularnewline
\cline{3-12} 
 &  & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM} & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM}\tabularnewline
\hline 
\multirow{4}{*}{{\small{}$5$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$238.42\pm2.36$} & \textcolor{blue}{\scriptsize{}$238.87\pm2.38$} & \textcolor{blue}{\scriptsize{}$246.27$} & \textcolor{blue}{\scriptsize{}$246.33$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$246.45$}} & \textcolor{blue}{\scriptsize{}$242.33\pm4.37$} & \textcolor{blue}{\scriptsize{}$245.93\pm4.46$} & \textcolor{blue}{\scriptsize{}$255.51$} & \textcolor{blue}{\scriptsize{}$256.10$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$255.20$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$237.80\pm1.49$} & \textcolor{blue}{\scriptsize{}$240.29\pm1.50$} & \textcolor{blue}{\scriptsize{}$246.58$} & \textcolor{blue}{\scriptsize{}$246.44$} &  & \textcolor{blue}{\scriptsize{}$244.68\pm2.93$} & \textcolor{blue}{\scriptsize{}$246.49\pm2.96$} & \textcolor{blue}{\scriptsize{}$256.62$} & \textcolor{blue}{\scriptsize{}$256.43$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$242.33\pm1.09$} & \textcolor{blue}{\scriptsize{}$242.95\pm1.08$} & \textcolor{blue}{\scriptsize{}$246.62$} & \textcolor{blue}{\scriptsize{}$246.66$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1.07$}} & \textcolor{blue}{\scriptsize{}$248.81\pm2.21$} & \textcolor{blue}{\scriptsize{}$250.94\pm2.21$} & \textcolor{blue}{\scriptsize{}$256.67$} & \textcolor{blue}{\scriptsize{}$256.27$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1.10$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$243.42\pm0.79$} & \textcolor{blue}{\scriptsize{}$243.08\pm0.77$} & \textcolor{blue}{\scriptsize{}$246.64$} & \textcolor{blue}{\scriptsize{}$246.68$} &  & \textcolor{blue}{\scriptsize{}$253.06\pm1.56$} & \textcolor{blue}{\scriptsize{}$251.79\pm1.58$} & \textcolor{blue}{\scriptsize{}$256.70$} & \textcolor{blue}{\scriptsize{}$256.31$} & \tabularnewline
\hline 
\multirow{4}{*}{{\small{}$10$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$125.77\pm4.03$} & \textcolor{blue}{\scriptsize{}$123.42\pm4.05$} & \textcolor{blue}{\scriptsize{}$133.70$} & \textcolor{blue}{\scriptsize{}$133.92$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$133.72$}} & \textcolor{blue}{\scriptsize{}$132.71\pm12.0$} & \textcolor{blue}{\scriptsize{}$119.84\pm11.1$} & \textcolor{blue}{\scriptsize{}$137.85$} & \textcolor{blue}{\scriptsize{}$146.61$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$137.00$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$126.16\pm2.47$} & \textcolor{blue}{\scriptsize{}$126.92\pm2.51$} & \textcolor{blue}{\scriptsize{}$133.89$} & \textcolor{blue}{\scriptsize{}$133.91$} &  & \textcolor{blue}{\scriptsize{}$118.80\pm4.59$} & \textcolor{blue}{\scriptsize{}$122.60\pm4.57$} & \textcolor{blue}{\scriptsize{}$138.12$} & \textcolor{blue}{\scriptsize{}$139.39$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$129.47\pm1.76$} & \textcolor{blue}{\scriptsize{}$130.41\pm1.73$} & \textcolor{blue}{\scriptsize{}$133.98$} & \textcolor{blue}{\scriptsize{}$133.96$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.86$}} & \textcolor{blue}{\scriptsize{}$125.17\pm3.07$} & \textcolor{blue}{\scriptsize{}$124.11\pm2.97$} & \textcolor{blue}{\scriptsize{}$138.29$} & \textcolor{blue}{\scriptsize{}$138.36$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.87$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$132.89\pm1.21$} & \textcolor{blue}{\scriptsize{}$132.36\pm1.22$} & \textcolor{blue}{\scriptsize{}$134.02$} & \textcolor{blue}{\scriptsize{}$133.99$} &  & \textcolor{blue}{\scriptsize{}$130.63\pm2.25$} & \textcolor{blue}{\scriptsize{}$130.27\pm2.32$} & \textcolor{blue}{\scriptsize{}$138.41$} & \textcolor{blue}{\scriptsize{}$138.35$} & \tabularnewline
\hline 
\multirow{4}{*}{{\small{}$20$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$37.68\pm11.94$} & \textcolor{blue}{\scriptsize{}$37.46\pm9.74$} & \textcolor{blue}{\scriptsize{}$72.25$} & \textcolor{blue}{\scriptsize{}$74.11$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$69.35$}} & \textcolor{blue}{\scriptsize{}$82.48\pm26.34$} & \textcolor{blue}{\scriptsize{}$61.22\pm28.49$} & \textcolor{blue}{\scriptsize{}$74.54$} & \textcolor{blue}{\scriptsize{}$99.35$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$71.82$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$64.51\pm3.84$} & \textcolor{blue}{\scriptsize{}$69.22\pm2.44$} & \textcolor{blue}{\scriptsize{}$71.05$} & \textcolor{blue}{\scriptsize{}$72.30$} &  & \textcolor{blue}{\scriptsize{}$70.71\pm7.75$} & \textcolor{blue}{\scriptsize{}$67.08\pm8.48$} & \textcolor{blue}{\scriptsize{}$73.00$} & \textcolor{blue}{\scriptsize{}$86.01$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$66.85\pm3.19$} & \textcolor{blue}{\scriptsize{}$66.13\pm2.47$} & \textcolor{blue}{\scriptsize{}$71.12$} & \textcolor{blue}{\scriptsize{}$71.57$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.72$}} & \textcolor{blue}{\scriptsize{}$65.25\pm3.40$} & \textcolor{blue}{\scriptsize{}$66.50\pm4.05$} & \textcolor{blue}{\scriptsize{}$73.12$} & \textcolor{blue}{\scriptsize{}$77.08$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1.05$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$64.18\pm2.55$} & \textcolor{blue}{\scriptsize{}$66.88\pm2.18$} & \textcolor{blue}{\scriptsize{}$71.15$} & \textcolor{blue}{\scriptsize{}$71.69$} &  & \textcolor{blue}{\scriptsize{}$61.27\pm2.56$} & \textcolor{blue}{\scriptsize{}$62.16\pm2.77$} & \textcolor{blue}{\scriptsize{}$73.24$} & \textcolor{blue}{\scriptsize{}$74.60$} & \tabularnewline
\hline 
\end{tabular}}\tabularnewline
\multicolumn{2}{c}{}\tabularnewline
\begin{tabular}{|c|rrrc|}
\hline 
 & \multirow{1}{*}{{\footnotesize{}HMC}} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & \multicolumn{1}{c|}{{\footnotesize{}APDE}}\tabularnewline
\hline 
\multicolumn{1}{|c|}{\emph{\footnotesize{}A}} & \textcolor{blue}{\scriptsize{}$32$ s} & \textcolor{blue}{\scriptsize{}$32$ s} & \textcolor{blue}{\scriptsize{}$29$ s} & \textcolor{blue}{\scriptsize{}$30$ s}\tabularnewline
\emph{\footnotesize{}B} & \textcolor{blue}{\scriptsize{}$123$ s} & \textcolor{blue}{\scriptsize{}$124$ s} & \textcolor{blue}{\scriptsize{}$122$ s} & \textcolor{blue}{\scriptsize{}$118$ s}\tabularnewline
\emph{\footnotesize{}C} & \textcolor{blue}{\scriptsize{}$483$ s} & \textcolor{blue}{\scriptsize{}$475$ s} & \textcolor{blue}{\scriptsize{}$474$ s} & \textcolor{blue}{\scriptsize{}$495$ s}\tabularnewline
\emph{\footnotesize{}D} & \textcolor{blue}{\scriptsize{}$1903$ s} & \textcolor{blue}{\scriptsize{}$1882$ s} & \textcolor{blue}{\scriptsize{}$1923$ s} & \textcolor{blue}{\scriptsize{}$1947$ s}\tabularnewline
\hline 
\end{tabular} & %
\begin{tabular}{c}
\includegraphics[scale=0.6]{Figura_TEST_5}\tabularnewline
\end{tabular}\tabularnewline
\end{tabular}
\begin{tabular}{c|cc}
\hline 
{\small{}$T_{2}$} & \emph{\small{}$WF=1$} & \emph{\small{}$WF=2$}\tabularnewline
\hline 
{\small{}$5$} & {\scriptsize{}$350$} & {\scriptsize{}$350$}\tabularnewline
{\small{}$10$} & {\scriptsize{}$200$} & {\scriptsize{}$200$}\tabularnewline
{\small{}$20$} & {\scriptsize{}$150$} & {\scriptsize{}$150$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|cc|ccccc||ccccc|}
\hline 
\multirow{2}{*}{{\small{}$T_{2}$}} & \multirow{2}{*}{} & \multicolumn{5}{c||}{\emph{\small{}$WF=1$}} & \multicolumn{5}{c|}{\emph{\small{}$WF=2$}}\tabularnewline
\cline{3-12} 
 &  & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM} & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM}\tabularnewline
\hline 
\multirow{4}{*}{{\small{}$5$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$4986\pm311$} & \textcolor{blue}{\scriptsize{}$4790\pm310$} & \textcolor{blue}{\scriptsize{}$4474$} & \textcolor{blue}{\scriptsize{}$4465$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$4514$}} & \textcolor{blue}{\scriptsize{}$4753\pm537$} & \textcolor{blue}{\scriptsize{}$4117\pm429$} & \textcolor{blue}{\scriptsize{}$4191$} & \textcolor{blue}{\scriptsize{}$4187$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$4181$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$4455\pm171$} & \textcolor{blue}{\scriptsize{}$4443\pm179$} & \textcolor{blue}{\scriptsize{}$4477$} & \textcolor{blue}{\scriptsize{}$4469$} &  & \textcolor{blue}{\scriptsize{}$4220\pm182$} & \textcolor{blue}{\scriptsize{}$4362\pm222$} & \textcolor{blue}{\scriptsize{}$4196$} & \textcolor{blue}{\scriptsize{}$4191$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$4385\pm130$} & \textcolor{blue}{\scriptsize{}$4420\pm122$} & \textcolor{blue}{\scriptsize{}$4478$} & \textcolor{blue}{\scriptsize{}$4473$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm62$}} & \textcolor{blue}{\scriptsize{}$4057\pm196$} & \textcolor{blue}{\scriptsize{}$3987\pm170$} & \textcolor{blue}{\scriptsize{}$4198$} & \textcolor{blue}{\scriptsize{}$4195$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm68$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$4319\pm103$} & \textcolor{blue}{\scriptsize{}$4432\pm\phantom{0}94$} & \textcolor{blue}{\scriptsize{}$4478$} & \textcolor{blue}{\scriptsize{}$4476$} &  & \textcolor{blue}{\scriptsize{}$4158\pm167$} & \textcolor{blue}{\scriptsize{}$4235\pm170$} & \textcolor{blue}{\scriptsize{}$4198$} & \textcolor{blue}{\scriptsize{}$4198$} & \tabularnewline
\hline 
\multirow{4}{*}{{\small{}$10$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$4734\pm656$} & \textcolor{blue}{\scriptsize{}$5152\pm543$} & \textcolor{blue}{\scriptsize{}$4630$} & \textcolor{blue}{\scriptsize{}$4625$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$4593$}} & \textcolor{blue}{\scriptsize{}$4612\pm946$} & \textcolor{blue}{\scriptsize{}$3881\pm817$} & \textcolor{blue}{\scriptsize{}$4270$} & \textcolor{blue}{\scriptsize{}$4325$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$4291$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$4577\pm320$} & \textcolor{blue}{\scriptsize{}$4367\pm307$} & \textcolor{blue}{\scriptsize{}$4636$} & \textcolor{blue}{\scriptsize{}$4616$} &  & \textcolor{blue}{\scriptsize{}$4628\pm460$} & \textcolor{blue}{\scriptsize{}$3846\pm362$} & \textcolor{blue}{\scriptsize{}$4296$} & \textcolor{blue}{\scriptsize{}$4316$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$4665\pm259$} & \textcolor{blue}{\scriptsize{}$4548\pm240$} & \textcolor{blue}{\scriptsize{}$4639$} & \textcolor{blue}{\scriptsize{}$4631$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm112$}} & \textcolor{blue}{\scriptsize{}$3898\pm310$} & \textcolor{blue}{\scriptsize{}$4122\pm303$} & \textcolor{blue}{\scriptsize{}$4304$} & \textcolor{blue}{\scriptsize{}$4300$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm123$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$4517\pm178$} & \textcolor{blue}{\scriptsize{}$4537\pm175$} & \textcolor{blue}{\scriptsize{}$4639$} & \textcolor{blue}{\scriptsize{}$4635$} &  & \textcolor{blue}{\scriptsize{}$4492\pm329$} & \textcolor{blue}{\scriptsize{}$4201\pm276$} & \textcolor{blue}{\scriptsize{}$4306$} & \textcolor{blue}{\scriptsize{}$4304$} & \tabularnewline
\hline 
\multirow{4}{*}{{\small{}$20$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$4053\pm302$} & \textcolor{blue}{\scriptsize{}$4223\pm112$} & \textcolor{blue}{\scriptsize{}$4129$} & \textcolor{blue}{\scriptsize{}$4149$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$4083$}} & \textcolor{blue}{\scriptsize{}$4152\pm150$} & \textcolor{blue}{\scriptsize{}$4037\pm144$} & \textcolor{blue}{\scriptsize{}$3639$} & \textcolor{blue}{\scriptsize{}$4062$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$3857$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$4370\pm105$} & \textcolor{blue}{\scriptsize{}$4253\pm108$} & \textcolor{blue}{\scriptsize{}$4153$} & \textcolor{blue}{\scriptsize{}$4118$} &  & \textcolor{blue}{\scriptsize{}$4095\pm\phantom{0}74$} & \textcolor{blue}{\scriptsize{}$4039\pm\phantom{0}68$} & \textcolor{blue}{\scriptsize{}$3752$} & \textcolor{blue}{\scriptsize{}$3924$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$4046\pm332$} & \textcolor{blue}{\scriptsize{}$4011\pm326$} & \textcolor{blue}{\scriptsize{}$4157$} & \textcolor{blue}{\scriptsize{}$4150$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm143$}} & \textcolor{blue}{\scriptsize{}$4078\pm\phantom{0}72$} & \textcolor{blue}{\scriptsize{}$4049\pm\phantom{0}60$} & \textcolor{blue}{\scriptsize{}$3766$} & \textcolor{blue}{\scriptsize{}$3803$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm211$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$3980\pm268$} & \textcolor{blue}{\scriptsize{}$3857\pm242$} & \textcolor{blue}{\scriptsize{}$4157$} & \textcolor{blue}{\scriptsize{}$4145$} &  & \textcolor{blue}{\scriptsize{}$3434\pm294$} & \textcolor{blue}{\scriptsize{}$3659\pm332$} & \textcolor{blue}{\scriptsize{}$3780$} & \textcolor{blue}{\scriptsize{}$3798$} & \tabularnewline
\hline 
\end{tabular}
\begin{tabular}{c|cc}
\hline 
{\small{}$T_{2}$} & \emph{\small{}$WF=1$} & \emph{\small{}$WF=2$}\tabularnewline
\hline 
{\small{}$5$} & {\scriptsize{}$300$} & {\scriptsize{}$300$}\tabularnewline
{\small{}$10$} & {\scriptsize{}$150$} & {\scriptsize{}$150$}\tabularnewline
{\small{}$20$} & {\scriptsize{}$100$} & {\scriptsize{}$100$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|cc|ccccc||ccccc|}
\hline 
\multirow{2}{*}{{\small{}$T_{2}$}} & \multirow{2}{*}{} & \multicolumn{5}{c||}{\emph{\small{}$WF=1$}} & \multicolumn{5}{c|}{\emph{\small{}$WF=2$}}\tabularnewline
\cline{3-12} 
 &  & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM} & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM}\tabularnewline
\hline 
\multirow{4}{*}{{\small{}$5$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$5732\pm\phantom{0}40$} & \textcolor{blue}{\scriptsize{}$5727\pm\phantom{0}26$} & \textcolor{blue}{\scriptsize{}$5629$} & \textcolor{blue}{\scriptsize{}$5631$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$5637$}} & \textcolor{blue}{\scriptsize{}$5878\pm\phantom{0}97$} & \textcolor{blue}{\scriptsize{}$5803\pm\phantom{0}62$} & \textcolor{blue}{\scriptsize{}$5571$} & \textcolor{blue}{\scriptsize{}$5577$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$5599$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$5715\pm\phantom{0}28$} & \textcolor{blue}{\scriptsize{}$5699\pm\phantom{0}27$} & \textcolor{blue}{\scriptsize{}$5628$} & \textcolor{blue}{\scriptsize{}$5630$} &  & \textcolor{blue}{\scriptsize{}$5678\pm\phantom{0}88$} & \textcolor{blue}{\scriptsize{}$5603\pm\phantom{0}78$} & \textcolor{blue}{\scriptsize{}$5570$} & \textcolor{blue}{\scriptsize{}$5572$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$5614\pm\phantom{0}49$} & \textcolor{blue}{\scriptsize{}$5668\pm\phantom{0}66$} & \textcolor{blue}{\scriptsize{}$5628$} & \textcolor{blue}{\scriptsize{}$5629$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm26$}} & \textcolor{blue}{\scriptsize{}$5674\pm122$} & \textcolor{blue}{\scriptsize{}$5635\pm\phantom{0}78$} & \textcolor{blue}{\scriptsize{}$5570$} & \textcolor{blue}{\scriptsize{}$5570$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm25$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$5607\pm\phantom{0}44$} & \textcolor{blue}{\scriptsize{}$5653\pm\phantom{0}55$} & \textcolor{blue}{\scriptsize{}$5628$} & \textcolor{blue}{\scriptsize{}$5628$} &  & \textcolor{blue}{\scriptsize{}$5695\pm103$} & \textcolor{blue}{\scriptsize{}$5618\pm\phantom{0}63$} & \textcolor{blue}{\scriptsize{}$5569$} & \textcolor{blue}{\scriptsize{}$5570$} & \tabularnewline
\hline 
\multirow{4}{*}{{\small{}$10$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$6082\pm179$} & \textcolor{blue}{\scriptsize{}$6103\pm157$} & \textcolor{blue}{\scriptsize{}$6007$} & \textcolor{blue}{\scriptsize{}$6009$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$5983$}} & \textcolor{blue}{\scriptsize{}$6918\pm712$} & \textcolor{blue}{\scriptsize{}$6083\pm392$} & \textcolor{blue}{\scriptsize{}$5938$} & \textcolor{blue}{\scriptsize{}$5915$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$5914$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$5949\pm133$} & \textcolor{blue}{\scriptsize{}$5886\pm125$} & \textcolor{blue}{\scriptsize{}$6006$} & \textcolor{blue}{\scriptsize{}$6007$} &  & \textcolor{blue}{\scriptsize{}$6225\pm263$} & \textcolor{blue}{\scriptsize{}$6058\pm142$} & \textcolor{blue}{\scriptsize{}$5936$} & \textcolor{blue}{\scriptsize{}$5942$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$5909\pm117$} & \textcolor{blue}{\scriptsize{}$6062\pm136$} & \textcolor{blue}{\scriptsize{}$6005$} & \textcolor{blue}{\scriptsize{}$6006$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm58$}} & \textcolor{blue}{\scriptsize{}$5779\pm151$} & \textcolor{blue}{\scriptsize{}$6026\pm116$} & \textcolor{blue}{\scriptsize{}$5936$} & \textcolor{blue}{\scriptsize{}$5939$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm55$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$6008\pm113$} & \textcolor{blue}{\scriptsize{}$6059\pm\phantom{0}97$} & \textcolor{blue}{\scriptsize{}$6004$} & \textcolor{blue}{\scriptsize{}$6005$} &  & \textcolor{blue}{\scriptsize{}$5980\pm121$} & \textcolor{blue}{\scriptsize{}$5840\pm114$} & \textcolor{blue}{\scriptsize{}$5936$} & \textcolor{blue}{\scriptsize{}$5937$} & \tabularnewline
\hline 
\multirow{4}{*}{{\small{}$20$}} & \emph{\small{}A} & \textcolor{blue}{\scriptsize{}$5604\pm480$} & \textcolor{blue}{\scriptsize{}$5658\pm383$} & \textcolor{blue}{\scriptsize{}$5636$} & \textcolor{blue}{\scriptsize{}$5644$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$5635$}} & \textcolor{blue}{\scriptsize{}$4162\pm987$} & \textcolor{blue}{\scriptsize{}$5886\pm831$} & \textcolor{blue}{\scriptsize{}$5540$} & \textcolor{blue}{\scriptsize{}$5122$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$5343$}}\tabularnewline
 & \emph{\small{}B} & \textcolor{blue}{\scriptsize{}$5428\pm405$} & \textcolor{blue}{\scriptsize{}$5855\pm433$} & \textcolor{blue}{\scriptsize{}$5635$} & \textcolor{blue}{\scriptsize{}$5642$} &  & \textcolor{blue}{\scriptsize{}$5056\pm362$} & \textcolor{blue}{\scriptsize{}$5543\pm437$} & \textcolor{blue}{\scriptsize{}$5540$} & \textcolor{blue}{\scriptsize{}$5382$} & \tabularnewline
 & \emph{\small{}C} & \textcolor{blue}{\scriptsize{}$5410\pm297$} & \textcolor{blue}{\scriptsize{}$5571\pm206$} & \textcolor{blue}{\scriptsize{}$5635$} & \textcolor{blue}{\scriptsize{}$5640$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm126$}} & \textcolor{blue}{\scriptsize{}$5421\pm306$} & \textcolor{blue}{\scriptsize{}$5297\pm369$} & \textcolor{blue}{\scriptsize{}$5542$} & \textcolor{blue}{\scriptsize{}$5543$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm174$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$5734\pm213$} & \textcolor{blue}{\scriptsize{}$5571\pm199$} & \textcolor{blue}{\scriptsize{}$5635$} & \textcolor{blue}{\scriptsize{}$5638$} &  & \textcolor{blue}{\scriptsize{}$5379\pm226$} & \textcolor{blue}{\scriptsize{}$5416\pm198$} & \textcolor{blue}{\scriptsize{}$5543$} & \textcolor{blue}{\scriptsize{}$5550$} & \tabularnewline
\hline 
\end{tabular}
